Non-perturbative methods

The current theoretical understanding of processes involving many weakly interacting bosons in the Standard Model and in model theories is discussed. In particular, such processes are associated with the baryon and lepton number violation in the Standard Model. The most interesting domain where the multiplicity of bosons is larger than the inverse of small coupling constant is beyond the scope of perturbation theory and requires a non-perturbative analysis.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%This is the file figure4.ps. Extract it and place in the current %%%
%%%%directory. %%%%%%%

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 0 35 240 156
%%Title: FIGURE4.PS
%%Creator: Ghostview for Windows from FIGURE4.PS
%%CreationDate: Tue Aug 30 18:59:05 1994
%%Pages: 1
%%EndComments
%%Page: 1 1
%BeginDocument: FIGURE4.PS
%!PS
%begin(plot)
%Abbreviations
/cpt  /currentpoint   load   def
/l    /lineto         load   def
/m    /moveto         load   def
/sd   /setdash        load   def
/sf   /setfont        load   def
/sg   /setgray        load   def
/st   /stroke         load   def

/inch { 72 mul } def
/linethick 20 def     %default line thickness

/setorigin { 0.1 inch 0.0 inch translate
             0 0 m  } def

% portrait orientation

%   left margin: 1.500 in =  3.81 cm
%    plot width: 7.997 in = 20.31 cm =  2399 pixels
%  right margin: 1.500 in =  3.81 cm

%    top margin: 1.125 in =  2.86 cm
%   plot height: 6.247 in = 15.87 cm =  1874 pixels
% bottom margin: 1.125 in =  2.86 cm

%FontDefinitions
/font0 /Helvetica findfont 250 scalefont def
/font1 /Helvetica findfont 200 scalefont def
/font2 /Symbol findfont 250 scalefont def
%EndFonts
%%EndProlog
%%BeginSetup
gsave
statusdict /jobname (GRAPH) put
statusdict /waittimeout 30 put
newpath
setorigin
0.03 0.03 scale                % set scale to 1/1000 inch
linethick setlinewidth
%%EndSetup
%StartLabels
%EndLabels

%StartGraph
[] 0 sd
0 sg
% initialization complete
cpt st m
[] 0 sd  % solid line
0 1873 m
0 1873 l
156 1913 l
316 1956 l
476 2003 l
636 2056 l
796 2116 l
956 2186 l
1116 2260 l
1276 2346 l
1436 2443 l
1596 2550 l
1663 2596 l
1723 2643 l
1780 2686 l
1830 2730 l
1880 2770 l
1923 2810 l
1966 2850 l
2006 2886 l
2043 2923 l
2076 2960 l
2113 2993 l
2143 3026 l
2176 3060 l
2203 3093 l
2233 3123 l
2260 3153 l
2286 3183 l
2313 3213 l
2336 3243 l
2360 3273 l
2383 3300 l
2403 3330 l
2426 3356 l
2446 3383 l
2466 3410 l
2486 3436 l
2506 3460 l
2523 3486 l
2543 3513 l
2560 3536 l
2576 3560 l
2593 3586 l
2610 3610 l
2626 3633 l
2640 3656 l
2656 3680 l
2670 3703 l
2686 3726 l
2700 3746 l
2713 3770 l
2726 3793 l
2740 3813 l
2753 3836 l
2766 3856 l
2780 3876 l
2793 3900 l
2806 3920 l
2816 3940 l
2830 3960 l
2840 3980 l
2853 4000 l
2863 4020 l
2873 4040 l
2886 4060 l
2896 4080 l
2906 4100 l
2916 4116 l
2926 4136 l
2936 4156 l
2946 4173 l
2956 4193 l
2966 4210 l
2976 4230 l
2986 4246 l
2996 4266 l
3006 4283 l
3013 4303 l
3023 4320 l
3033 4336 l
3040 4353 l
3050 4373 l
3056 4390 l
3066 4406 l
3073 4423 l
3083 4440 l
3090 4456 l
3100 4473 l
3106 4490 l
3113 4506 l
3123 4523 l
3130 4540 l
3136 4556 l
3146 4573 l
3153 4590 l
3160 4606 l
3166 4620 l
3173 4636 l
3180 4653 l
3190 4670 l
3196 4683 l
4793 3123 m
4793 3123 l
5593 3123 l
cpt st m
font0 sf (periodic instanton) show
cpt st m
[120 30 ] 0 sd
2076 2960 m
2076 2960 l
2246 3103 l
2366 3183 l
2463 3243 l
2543 3286 l
2610 3323 l
2670 3353 l
cpt st m
2723 3380 l
2773 3400 l
2816 3420 l
2856 3440 l
2896 3456 l
2930 3470 l
2963 3486 l
2993 3496 l
3023 3510 l
3053 3520 l
3080 3533 l
3103 3543 l
3126 3550 l
3150 3560 l
3173 3570 l
3193 3576 l
3213 3583 l
3233 3593 l
3253 3600 l
3270 3606 l
3290 3613 l
3306 3620 l
3323 3623 l
3336 3630 l
3353 3636 l
3370 3640 l
3383 3646 l
3400 3653 l
3413 3656 l
3426 3663 l
3440 3666 l
3453 3670 l
3466 3676 l
3476 3680 l
3490 3683 l
3503 3686 l
3513 3693 l
3523 3696 l
3536 3700 l
3546 3703 l
3556 3706 l
3570 3710 l
3580 3713 l
3590 3716 l
3600 3720 l
3610 3723 l
3620 3726 l
3626 3730 l
3636 3733 l
3646 3736 l
3656 3740 l
3663 3743 l
3673 3746 l
3683 3750 l
3690 3750 l
3700 3753 l
3706 3756 l
3713 3760 l
3723 3763 l
3730 3763 l
3740 3766 l
3746 3770 l
3753 3773 l
3760 3773 l
3770 3776 l
3776 3780 l
3783 3780 l
3790 3783 l
3796 3786 l
3803 3786 l
3810 3790 l
3816 3793 l
3823 3793 l
3830 3796 l
3836 3800 l
3843 3800 l
3850 3803 l
3856 3803 l
3863 3806 l
3870 3810 l
3876 3810 l
3880 3813 l
3886 3813 l
3893 3816 l
3900 3816 l
3903 3820 l
3910 3823 l
3916 3823 l
3923 3826 l
3926 3826 l
3933 3830 l
3940 3830 l
3943 3833 l
3950 3833 l
4000 3850 l
4046 3863 l
4090 3876 l
4130 3890 l
4170 3900 l
4203 3910 l
4236 3920 l
cpt st m
4270 3930 l
4300 3936 l
4326 3946 l
4353 3953 l
4380 3960 l
4403 3966 l
4430 3973 l
4450 3980 l
4473 3986 l
4493 3993 l
4516 4000 l
4536 4003 l
4553 4010 l
4573 4013 l
4590 4020 l
4606 4023 l
4626 4030 l
4643 4033 l
4656 4036 l
4673 4043 l
4690 4046 l
4703 4050 l
4716 4053 l
4733 4056 l
4746 4063 l
4760 4066 l
4773 4070 l
4786 4073 l
4796 4076 l
4810 4080 l
4823 4083 l
4833 4086 l
4846 4090 l
4856 4090 l
4870 4093 l
4880 4096 l
4890 4100 l
4900 4103 l
4913 4106 l
4923 4106 l
4933 4110 l
4943 4113 l
4953 4116 l
4960 4120 l
4970 4120 l
4980 4123 l
4990 4126 l
4996 4126 l
5006 4130 l
5016 4133 l
5023 4133 l
5033 4136 l
5040 4140 l
5050 4140 l
5056 4143 l
5066 4146 l
5073 4146 l
5080 4150 l
5090 4150 l
5096 4153 l
5103 4156 l
5113 4156 l
5120 4160 l
5126 4160 l
5133 4163 l
5140 4163 l
5146 4166 l
5153 4166 l
5163 4170 l
5170 4170 l
5176 4173 l
5183 4173 l
5190 4176 l
5193 4176 l
5200 4180 l
5206 4180 l
5213 4183 l
5220 4183 l
5226 4186 l
5233 4186 l
5240 4190 l
5243 4190 l
5250 4193 l
5306 4206 l
5356 4220 l
5406 4230 l
5450 4240 l
5490 4250 l
5530 4260 l
5566 4270 l
5600 4276 l
5630 4283 l
5663 4293 l
5690 4300 l
5720 4306 l
5746 4310 l
5773 4316 l
5796 4323 l
5820 4330 l
5843 4333 l
5863 4340 l
cpt st m
5886 4343 l
5906 4350 l
5926 4353 l
5946 4356 l
5963 4363 l
5983 4366 l
6000 4370 l
6016 4373 l
6033 4376 l
6050 4383 l
6066 4386 l
6080 4390 l
6096 4393 l
6110 4396 l
6123 4400 l
6140 4403 l
6153 4403 l
6166 4406 l
6180 4410 l
6190 4413 l
6203 4416 l
6216 4420 l
6230 4423 l
6240 4423 l
6253 4426 l
6263 4430 l
6273 4433 l
6286 4433 l
6296 4436 l
6306 4440 l
6316 4443 l
6326 4443 l
6336 4446 l
6346 4450 l
6356 4450 l
6366 4453 l
6376 4453 l
6386 4456 l
6396 4460 l
6403 4460 l
6413 4463 l
6423 4463 l
6430 4466 l
6440 4470 l
6446 4470 l
6456 4473 l
6463 4473 l
6473 4476 l
6480 4476 l
6490 4480 l
6496 4480 l
6503 4483 l
6513 4483 l
6520 4486 l
6526 4486 l
6533 4490 l
6540 4490 l
6550 4493 l
6556 4493 l
6563 4496 l
6570 4496 l
6576 4496 l
6583 4500 l
6590 4500 l
6596 4503 l
6603 4503 l
6610 4506 l
6616 4506 l
6623 4506 l
6630 4510 l
6636 4510 l
6640 4513 l
6700 4523 l
6753 4536 l
6803 4546 l
6850 4556 l
6893 4566 l
6933 4573 l
6970 4580 l
7006 4590 l
7040 4596 l
7070 4603 l
7100 4610 l
7130 4613 l
7156 4620 l
7183 4626 l
7210 4630 l
7233 4636 l
7256 4640 l
7280 4646 l
7303 4650 l
7323 4653 l
7343 4660 l
7363 4663 l
7383 4666 l
7400 4670 l
7420 4673 l
7436 4676 l
7453 4680 l
7470 4683 l
4793 2810 m
4793 2810 l
cpt st m
5593 2810 l
cpt st m
font2 sf (\156) show
5693 2810 m
font0 sf (=0.2) show
cpt st m
[45 30 ] 0 sd
2713 3770 m
2713 3770 l
2806 3903 l
2883 3996 l
2946 4070 l
3003 4126 l
3053 4176 l
3100 4220 l
3140 4256 l
3180 4290 l
3213 4320 l
3246 4346 l
3276 4370 l
3306 4393 l
3333 4413 l
3360 4433 l
3386 4453 l
3410 4470 l
3433 4486 l
3453 4503 l
3473 4516 l
3493 4530 l
3513 4543 l
3533 4556 l
3550 4570 l
3566 4580 l
3583 4590 l
3600 4603 l
3616 4613 l
3630 4623 l
3646 4633 l
3660 4643 l
3673 4650 l
3686 4660 l
3700 4666 l
3713 4676 l
3726 4683 l
4793 2500 m
4793 2500 l
5593 2500 l
cpt st m
font2 sf (\156) show
5693 2500 m
font0 sf (=0.5) show
cpt st m
[15 45 ] 0 sd
3040 4353 m
3040 4353 l
3060 4393 l
3080 4430 l
3100 4463 l
3116 4493 l
3133 4523 l
3150 4550 l
3163 4573 l
3180 4596 l
3193 4620 l
3210 4640 l
3223 4660 l
3236 4680 l
4793 2186 m
4793 2186 l
5593 2186 l
cpt st m
font2 sf (\156) show
5693 2186 l
font0 sf (=0.8) show
cpt st m
[] 0 sd  % solid line
0 4683 m
0 4683 l
7750 4683 l
1596 4996 m
1596 4996 l
1596 1563 l
4793 4683 m
4793 4683 l
4793 4623 l
6393 4683 m
6393 4683 l
6393 4623 l
0 4683 m
0 4683 l
0 4623 l
1596 1563 m
1596 1563 l
1676 1563 l
3996 313 m
3996 313 l
cpt st m
% font0 sf (Fig.5) show
-167 4763 m font0 sf (0.01) show
1696 4763 m font0 sf (0.1) show
3146 4763 m
3146 4763 l
cpt st m
font0 sf (1) show
4693 4763 m
4693 4763 l
cpt st m
font0 sf (10) show
6243 4763 m
6243 4763 l
cpt st m
font0 sf (100) show
%6803 4763 m
%6803 4763 l
%cpt st m
%font0 sf (log) show
%7013 4707 m
%font1 sf (10) show
7214 4763 m
font0 sf (E/E) show
7600 4710 m
font1 sf (Sp) show
7680 4763 m
%font0 sf (\)) show
1179 1483 m
1179 1483 l
cpt st m
font0 sf (-1) show
1446 1427 m
% font1 sf (0) show
1596 4996 m
1596 4996 l
cpt st m
font0 sf (-F) show
stroke
%EndGraph
%end(plot)
 showpage grestore
%%Trailer

%%EndDocument
%%Trailer
